A generalization of the space of complete quadrics

To any homogeneous polynomial $h$ we naturally associate a variety $\Omega_h$ which maps birationally onto the graph $\Gamma_h$ of the gradient map $\nabla h$ and which agrees with the space of complete quadrics when $h$ is the determinant of the generic symmetric matrix. We give a sufficient criterion for $\Omega_h$ being smooth which applies for example when $h$ is an elementary symmetric polynomial. In this case $\Omega_h$ is a smooth toric variety associated to a certain generalized permutohedron. We also give examples when $\Omega_h$ is not smooth.

==> file1.tikz <==
% polymake for msorea
% Thu Mar 18 21:38:37 2021
% pr

\begin{tikzpicture}[x  = {(0.9cm,-0.076cm)},
                    y  = {(-0.06cm,0.95cm)},
                    z  = {(-0.44cm,-0.29cm)},
                    scale = 1.7,
                    color = {lightgray}]


  % DEF POINTS
  \coordinate (v0_pr) at (1, 0, 0);
  \coordinate (v1_pr) at (0, 1, 0);
  \coordinate (v2_pr) at (0, 0, 1);
  \coordinate (v3_pr) at (1, 1, 0);
  \coordinate (v4_pr) at (1, 0, 1);
  \coordinate (v5_pr) at (0, 1, 1);


  % EDGES STYLE
  \definecolor{edgecolor_pr}{rgb}{ 0,0,0 }
  \tikzstyle{facestyle_pr} = [fill=none, fill opacity=0.85, preaction={draw=white, line cap=round, line width=1.5 pt}, draw=edgecolor_pr, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_pr] (v2_pr) -- (v0_pr) -- (v4_pr) -- (v2_pr) -- cycle;
  \draw[facestyle_pr] (v2_pr) -- (v5_pr) -- (v1_pr) -- (v2_pr) -- cycle;
  \draw[facestyle_pr] (v3_pr) -- (v0_pr) -- (v1_pr) -- (v3_pr) -- cycle;
  \draw[facestyle_pr] (v1_pr) -- (v0_pr) -- (v2_pr) -- (v1_pr) -- cycle;
  \draw[facestyle_pr] (v3_pr) -- (v1_pr) -- (v5_pr) -- (v3_pr) -- cycle;


  %POINTS


  %FACETS
  \draw[facestyle_pr] (v4_pr) -- (v0_pr) -- (v3_pr) -- (v4_pr) -- cycle;


  %POINTS


  %FACETS
  \draw[facestyle_pr] (v2_pr) -- (v4_pr) -- (v5_pr) -- (v2_pr) -- cycle;


  %POINTS


  %FACETS
  \draw[facestyle_pr] (v4_pr) -- (v3_pr) -- (v5_pr) -- (v4_pr) -- cycle;


  %POINTS


  %FACETS

  % POINTS STYLE
  \definecolor{pointcolor_Latticepointsandverticesofpr_0}{rgb}{ 0.2745,0.5882,0.2745 }
  \definecolor{pointcolor_Latticepointsandverticesofpr_1}{rgb}{ 0.2745,0.5882,0.2745 }
  \definecolor{pointcolor_Latticepointsandverticesofpr_2}{rgb}{ 0.2745,0.5882,0.2745 }
  \definecolor{pointcolor_Latticepointsandverticesofpr_3}{rgb}{ 0.2745,0.5882,0.2745 }
  \definecolor{pointcolor_Latticepointsandverticesofpr_4}{rgb}{ 0.2745,0.5882,0.2745 }
  \definecolor{pointcolor_Latticepointsandverticesofpr_5}{rgb}{ 0.2745,0.5882,0.2745 }

  % DEF POINTS
  \coordinate (v0_Latticepointsandverticesofpr) at (0, 0, 1);
  \coordinate (v1_Latticepointsandverticesofpr) at (0, 1, 0);
  \coordinate (v2_Latticepointsandverticesofpr) at (0, 1, 1);
  \coordinate (v3_Latticepointsandverticesofpr) at (1, 0, 0);
  \coordinate (v4_Latticepointsandverticesofpr) at (1, 0, 1);
  \coordinate (v5_Latticepointsandverticesofpr) at (1, 1, 0);

  \fill[pointcolor_Latticepointsandverticesofpr_0] (v0_Latticepointsandverticesofpr) circle (1 pt);

  \fill[pointcolor_Latticepointsandverticesofpr_2] (v2_Latticepointsandverticesofpr) circle (1 pt);

  \fill[pointcolor_Latticepointsandverticesofpr_4] (v4_Latticepointsandverticesofpr) circle (1 pt);

  \fill[pointcolor_Latticepointsandverticesofpr_1] (v1_Latticepointsandverticesofpr) circle (1 pt);

  \fill[pointcolor_Latticepointsandverticesofpr_3] (v3_Latticepointsandverticesofpr) circle (1 pt);

  \fill[pointcolor_Latticepointsandverticesofpr_5] (v5_Latticepointsandverticesofpr) circle (1 pt);

\end{tikzpicture}


==> file2.tikz <==
% polymake for msorea
% Thu Mar 18 21:40:43 2021
% p

\begin{tikzpicture}[x  = {(0.9cm,-0.076cm)},
                    y  = {(-0.06cm,0.95cm)},
                    z  = {(-0.44cm,-0.29cm)},
                    scale = 1,
                    color = {lightgray}]


  % DEF POINTS
  \coordinate (v0_p) at (1, 0, 0);
  \coordinate (v1_p) at (0, 1, 0);
  \coordinate (v2_p) at (0, 0, 1);
  \coordinate (v3_p) at (2, 0, 0);
  \coordinate (v4_p) at (2, 1, 0);
  \coordinate (v5_p) at (2, 0, 1);
  \coordinate (v6_p) at (0, 2, 0);
  \coordinate (v7_p) at (1, 2, 0);
  \coordinate (v8_p) at (0, 2, 1);
  \coordinate (v9_p) at (0, 0, 2);
  \coordinate (v10_p) at (1, 0, 2);
  \coordinate (v11_p) at (0, 1, 2);


  % EDGES STYLE
  \definecolor{edgecolor_p}{rgb}{ 0,0,0 }
  \tikzstyle{facestyle_p} = [fill=none, fill opacity=0.85, preaction={draw=white, line cap=round, line width=1.5 pt}, draw=edgecolor_p, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_p] (v5_p) -- (v10_p) -- (v9_p) -- (v2_p) -- (v0_p) -- (v3_p) -- (v5_p) -- cycle;
  \draw[facestyle_p] (v11_p) -- (v8_p) -- (v6_p) -- (v1_p) -- (v2_p) -- (v9_p) -- (v11_p) -- cycle;
  \draw[facestyle_p] (v6_p) -- (v7_p) -- (v4_p) -- (v3_p) -- (v0_p) -- (v1_p) -- (v6_p) -- cycle;
  \draw[facestyle_p] (v2_p) -- (v1_p) -- (v0_p) -- (v2_p) -- cycle;


  %POINTS


  %FACETS
  \draw[facestyle_p] (v8_p) -- (v7_p) -- (v6_p) -- (v8_p) -- cycle;


  %POINTS


  %FACETS
  \draw[facestyle_p] (v4_p) -- (v5_p) -- (v3_p) -- (v4_p) -- cycle;


  %POINTS


  %FACETS
  \draw[facestyle_p] (v10_p) -- (v11_p) -- (v9_p) -- (v10_p) -- cycle;


  %POINTS


  %FACETS
  \draw[facestyle_p] (v4_p) -- (v7_p) -- (v8_p) -- (v11_p) -- (v10_p) -- (v5_p) -- (v4_p) -- cycle;


  %POINTS


  %FACETS

  % POINTS STYLE
  \definecolor{pointcolor_Latticepointsandverticesofp_0}{rgb}{ 0.2745,0.5882,0.2745 }
  \definecolor{pointcolor_Latticepointsandverticesofp_1}{rgb}{ 0.2745,0.5882,0.2745 }
  \definecolor{pointcolor_Latticepointsandverticesofp_2}{rgb}{ 0.2745,0.5882,0.2745 }
  \definecolor{pointcolor_Latticepointsandverticesofp_3}{rgb}{ 0.2745,0.5882,0.2745 }
  \definecolor{pointcolor_Latticepointsandverticesofp_4}{rgb}{ 0.2745,0.5882,0.2745 }
  \definecolor{pointcolor_Latticepointsandverticesofp_5}{rgb}{ 0.2745,0.5882,0.2745 }
  \definecolor{pointcolor_Latticepointsandverticesofp_6}{rgb}{ 0.2745,0.5882,0.2745 }
  \definecolor{pointcolor_Latticepointsandverticesofp_7}{rgb}{ 0.2745,0.5882,0.2745 }
  \definecolor{pointcolor_Latticepointsandverticesofp_8}{rgb}{ 0.2745,0.5882,0.2745 }
  \definecolor{pointcolor_Latticepointsandverticesofp_9}{rgb}{ 0.2745,0.5882,0.2745 }
  \definecolor{pointcolor_Latticepointsandverticesofp_10}{rgb}{ 0.2745,0.5882,0.2745 }
  \definecolor{pointcolor_Latticepointsandverticesofp_11}{rgb}{ 0.2745,0.5882,0.2745 }
  \definecolor{pointcolor_Latticepointsandverticesofp_12}{rgb}{ 0.2745,0.5882,0.2745 }
  \definecolor{pointcolor_Latticepointsandverticesofp_13}{rgb}{ 0.2745,0.5882,0.2745 }
  \definecolor{pointcolor_Latticepointsandverticesofp_14}{rgb}{ 0.2745,0.5882,0.2745 }
  \definecolor{pointcolor_Latticepointsandverticesofp_15}{rgb}{ 0.2745,0.5882,0.2745 }

  % DEF POINTS
  \coordinate (v0_Latticepointsandverticesofp) at (0, 0, 1);
  \coordinate (v1_Latticepointsandverticesofp) at (0, 0, 2);
  \coordinate (v2_Latticepointsandverticesofp) at (0, 1, 0);
  \coordinate (v3_Latticepointsandverticesofp) at (0, 1, 1);
  \coordinate (v4_Latticepointsandverticesofp) at (0, 1, 2);
  \coordinate (v5_Latticepointsandverticesofp) at (0, 2, 0);
  \coordinate (v6_Latticepointsandverticesofp) at (0, 2, 1);
  \coordinate (v7_Latticepointsandverticesofp) at (1, 0, 0);
  \coordinate (v8_Latticepointsandverticesofp) at (1, 0, 1);
  \coordinate (v9_Latticepointsandverticesofp) at (1, 0, 2);
  \coordinate (v10_Latticepointsandverticesofp) at (1, 1, 0);
  \coordinate (v11_Latticepointsandverticesofp) at (1, 1, 1);
  \coordinate (v12_Latticepointsandverticesofp) at (1, 2, 0);
  \coordinate (v13_Latticepointsandverticesofp) at (2, 0, 0);
  \coordinate (v14_Latticepointsandverticesofp) at (2, 0, 1);
  \coordinate (v15_Latticepointsandverticesofp) at (2, 1, 0);

  \fill[pointcolor_Latticepointsandverticesofp_1] (v1_Latticepointsandverticesofp) circle (1 pt);

  \fill[pointcolor_Latticepointsandverticesofp_4] (v4_Latticepointsandverticesofp) circle (1 pt);

  \fill[pointcolor_Latticepointsandverticesofp_9] (v9_Latticepointsandverticesofp) circle (1 pt);

  \fill[pointcolor_Latticepointsandverticesofp_0] (v0_Latticepointsandverticesofp) circle (1 pt);

  \fill[pointcolor_Latticepointsandverticesofp_3] (v3_Latticepointsandverticesofp) circle (1 pt);

  \fill[pointcolor_Latticepointsandverticesofp_6] (v6_Latticepointsandverticesofp) circle (1 pt);

  \fill[pointcolor_Latticepointsandverticesofp_8] (v8_Latticepointsandverticesofp) circle (1 pt);

  \fill[pointcolor_Latticepointsandverticesofp_11] (v11_Latticepointsandverticesofp) circle (1 pt);

  \fill[pointcolor_Latticepointsandverticesofp_14] (v14_Latticepointsandverticesofp) circle (1 pt);

  \fill[pointcolor_Latticepointsandverticesofp_2] (v2_Latticepointsandverticesofp) circle (1 pt);

  \fill[pointcolor_Latticepointsandverticesofp_5] (v5_Latticepointsandverticesofp) circle (1 pt);

  \fill[pointcolor_Latticepointsandverticesofp_7] (v7_Latticepointsandverticesofp) circle (1 pt);

  \fill[pointcolor_Latticepointsandverticesofp_10] (v10_Latticepointsandverticesofp) circle (1 pt);

  \fill[pointcolor_Latticepointsandverticesofp_12] (v12_Latticepointsandverticesofp) circle (1 pt);

  \fill[pointcolor_Latticepointsandverticesofp_13] (v13_Latticepointsandverticesofp) circle (1 pt);

  \fill[pointcolor_Latticepointsandverticesofp_15] (v15_Latticepointsandverticesofp) circle (1 pt);

\end{tikzpicture}


==> file3.tikz <==
% polymake for msorea
% Thu Mar 18 21:42:28 2021
% p

\begin{tikzpicture}[x  = {(0.9cm,-0.076cm)},
                    y  = {(-0.06cm,0.95cm)},
                    z  = {(-0.44cm,-0.29cm)},
                    scale = 1.8,
                    color = {lightgray}]


  % DEF POINTS
  \coordinate (v0_p) at (0, 0, 0);
  \coordinate (v1_p) at (1, 0, 0);
  \coordinate (v2_p) at (0, 1, 0);
  \coordinate (v3_p) at (0, 0, 1);


  % EDGES STYLE
  \definecolor{edgecolor_p}{rgb}{ 0,0,0 }
  \tikzstyle{facestyle_p} = [fill=none, fill opacity=0.85, preaction={draw=white, line cap=round, line width=1.5 pt}, draw=edgecolor_p, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_p] (v1_p) -- (v3_p) -- (v0_p) -- (v1_p) -- cycle;
  \draw[facestyle_p] (v0_p) -- (v3_p) -- (v2_p) -- (v0_p) -- cycle;
  \draw[facestyle_p] (v0_p) -- (v2_p) -- (v1_p) -- (v0_p) -- cycle;


  %POINTS


  %FACETS
  \draw[facestyle_p] (v2_p) -- (v3_p) -- (v1_p) -- (v2_p) -- cycle;


  %POINTS


  %FACETS

  % POINTS STYLE
  \definecolor{pointcolor_Latticepointsandverticesofp_0}{rgb}{ 0.2745,0.5882,0.2745 }
  \definecolor{pointcolor_Latticepointsandverticesofp_1}{rgb}{ 0.2745,0.5882,0.2745 }
  \definecolor{pointcolor_Latticepointsandverticesofp_2}{rgb}{ 0.2745,0.5882,0.2745 }
  \definecolor{pointcolor_Latticepointsandverticesofp_3}{rgb}{ 0.2745,0.5882,0.2745 }

  % DEF POINTS
  \coordinate (v0_Latticepointsandverticesofp) at (0, 0, 0);
  \coordinate (v1_Latticepointsandverticesofp) at (0, 0, 1);
  \coordinate (v2_Latticepointsandverticesofp) at (0, 1, 0);
  \coordinate (v3_Latticepointsandverticesofp) at (1, 0, 0);

  \fill[pointcolor_Latticepointsandverticesofp_1] (v1_Latticepointsandverticesofp) circle (1 pt);

  \fill[pointcolor_Latticepointsandverticesofp_0] (v0_Latticepointsandverticesofp) circle (1 pt);

  \fill[pointcolor_Latticepointsandverticesofp_2] (v2_Latticepointsandverticesofp) circle (1 pt);

  \fill[pointcolor_Latticepointsandverticesofp_3] (v3_Latticepointsandverticesofp) circle (1 pt);

\end{tikzpicture}

